A Baryon and Lepton Number Violation Model Testable at the LHC

Proton decay experiments typically constrain baryon number violation to the scale of grand unified theories. From a phenomenological point of view, this makes direct probing of the associated new resonances, such as the X and Y bosons, out of reach for even the most optimistic future experiments. It has, however, been known that certain specific patterns of baryon and lepton number violation can suppress proton decay by multiple powers of the masses of the heavy resonances involved, opening the possibility that the observed limits on the proton lifetime are consistent with baryon number violating physics at energy scales much lower than that of grand unification. We construct an explicit example of such a model which violates baryon number by one unit, $\Delta \text{B} = -1$, and lepton number by three units, $\Delta \text{L} = -3$, and show that despite stringent limits on the predicted $p \rightarrow e^{+}/\mu^{+} \overline{\nu}\overline{\nu}$ mode from the Super-Kamiokande experiment, the masses of the newly introduced elementary particles can be $\mathcal{O}$(TeV). We identify interesting unique signatures of baryon number violation of this model that can be probed both with currently available LHC data and with the upcoming High-Luminosity LHC. We also present a scenario for low-scale baryogenesis within the framework of this model.

==> tikz/Phir-decay-W-vertex.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (b);
    \vertex [left=1.cm of b] (i1) {$\Phi_r$};
    \vertex [above right=0.9cm and 1.cm of b] (LL);
    \vertex [above right=0.9cm and 1.cm of LL] (Li) {$\LL{\alpha}{i}$};
    \vertex [right=1.cm of LL] (Lj) {$\LL{\beta}{j}$};
    \vertex [right=1.2cm of b] (LQ);
    \vertex [above right=0.3cm and 1.2cm of LQ] (La);
    \vertex [below right=0.3cm and 1.2cm of LQ] (Qb) ;
    \vertex [right=1cm of La] (Lk) {$\LL{\gamma}{k}$};
    \vertex [right=1cm of Qb] (Ql) {$\QL{\delta}{l}$};
     \vertex [below right=0.9cm and 1.cm of b] (uu);
     \vertex [below right=0.9cm and 1.cm of uu] (un) {$\uR{n}$};
     \vertex [right = 1.cm of uu] (um) {$\uR{m}$};

    \diagram* {
      (i1) -- [scalar] (b) -- [scalar, edge label=$\chis{LL}$] (LL) -- [fermion] (Li),
      (b) -- [scalar, edge label = $\chis{LQ}^\dagger$, near end] (LQ) -- [fermion, edge label=$\LL{\mu}{a}$, near end] (La) -- [fermion] (Lk),
      (LL)-- [fermion] (Lj),
      (LQ)-- [fermion, edge label'=$\QL{\nu}{b}$, near end] (Qb) -- [fermion] (Ql),
      (La)-- [boson, edge label=$W_{\pm}$] (Qb),
      (b) -- [scalar, edge label' = $\chis{uu}$] (uu) -- [fermion] (um),
      (uu) -- [fermion] (un),
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/Phir-decay-chiLLloop.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (b);
    \vertex [left=1.cm of b] (i1) {$\Phi_r$};
    \vertex [above right=0.85cm and 1.cm of b] (LL);
    \vertex [above right=0.85cm and 1.cm of LL] (Li) {$\LL{\alpha}{i}$};
    \vertex [right=1.5cm of LL] (Loop) ;
    \vertex [above right=0.85cm and 1.cm of Loop] (LL2);
    \vertex [above right=0.85cm and 1.cm of LL2] (Lj) {$\LL{\beta}{j}$};
    \vertex[right=1.5cm of LL2] (Lk) {$\LL{\gamma}{k}$};
    \vertex [right=1.5cm of b] (LQ);
    \vertex [below right=0.25cm and 1.0cm of LQ, label=right:$\QL{\delta}{l}$] (Ql);
     \vertex [below right=0.85cm and 1.cm of b] (uu);
     \vertex [below right=0.85cm and 1.cm of uu] (un) {$\uR{n}$};
     \vertex [right = 1.cm of uu] (um) {$\uR{m}$};

    \diagram* {
      (i1) -- [scalar] (b) -- [scalar, edge label=$\chis{LL}$] (LL) -- [fermion] (Li),
      (b) -- [scalar, edge label = $\chis{LQ}^\dagger$, near end] (LQ) -- [fermion, edge label'=$\LL{\nu}{b}$, near end] (Loop),
      (LL)-- [fermion, edge label=$\LL{\mu}{a}$, near end] (Loop) --[scalar, edge label'=$\chis{LL}$] (LL2) --[fermion] (Lj),
      (LL2)-- [fermion] (Lk),
      (LQ)-- [fermion] (Ql),
      (b) -- [scalar, edge label' = $\chis{uu}$] (uu) -- [fermion] (um),
      (uu) -- [fermion] (un),
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/Phir-tree-level-decay.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (b);
    \vertex [left=1.cm of b] (i1) {$\Phi_r$};
    \vertex [above right=0.85cm and 1.cm of b] (LL);
    \vertex [above right=0.85cm and 1.cm of LL] (Li) {$\LL{\alpha}{i}$};
    \vertex [right=1.cm of LL] (Lj) {$\LL{\beta}{j}$};
    \vertex [right=1.5cm of b] (LQ);
    \vertex [above right=0.25cm and 1.0cm of LQ, label=right:$\LL{\gamma}{k}$] (Lk);
    \vertex [below right=0.25cm and 1.0cm of LQ, label=right:$\QL{\delta}{l}$] (Ql);
     \vertex [below right=0.85cm and 1.cm of b] (uu);
     \vertex [below right=0.85cm and 1.cm of uu] (un) {$\uR{n}$};
     \vertex [right = 1.cm of uu] (um) {$\uR{m}$};

    \diagram* {
      (i1) -- [scalar] (b) -- [scalar, edge label=$\chis{LL}$] (LL) -- [fermion] (Li),
      (b) -- [scalar, edge label = $\chis{LQ}^\dagger$, near end] (LQ) -- [fermion] (Lk),
      (LL)-- [fermion] (Lj),
      (LQ)-- [fermion] (Ql),
      (b) -- [scalar, edge label' = $\chis{uu}$] (uu) -- [fermion] (um),
      (uu) -- [fermion] (un),
    };
  \end{feynman}
\end{tikzpicture}


==> tikz/collider_signature.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (uu);
    \vertex [above left=0.85cm and \mylength of uu] (c) {$c$};
    \vertex [below left=0.85cm and \mylength of uu](u) {$u$};
    \vertex [right=\mylength of uu] (bnv);
    \vertex [above right=0.85cm and \mylength of bnv] (LQ);
    \vertex [below right=0.85cm and \mylength of bnv] (LL);
    \vertex [above right=0.5cm and \mylength of LQ] (t) {$\Bar{t}$};
    \vertex [below right=0.5cm and \mylength of LQ, label=right:$\mu^{+}$] (mu);
    \vertex [above right=0.5cm and \mylength of LL, label=right:$\mu^{+}$] (mu2);
    \vertex [below right=0.5cm and \mylength of LL] (nu) {$\Bar{\nu}_{\tau}$};

    \diagram* {
    (c) -- [fermion](uu) --[scalar, edge label=$\chi_{uu}^\dagger$](bnv) -- [scalar, edge label=$\chi_{LQ}^\dagger$](LQ) --[fermion] (t);
    (LQ)-- [fermion](mu);
    (bnv)-- [scalar, edge label'=$\chi_{LL}$](LL) -- [fermion](mu2);
    (LL) -- [fermion](nu);
    (u) -- [fermion](uu);
    };
  \end{feynman}
\end{tikzpicture}

==> tikz/proton-decay-l.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex [label=left:$u_R(p_3)$](uR);
        \vertex [below = 1.cm of uR, label=left:$d_{L}(p_1)$] (dL);
        \vertex [below = 1.cm of dL, label=left:$u_L(p_2)$] (uL);
        \vertex [right = 1.2cm of uR] (uu1);
        \vertex [right =1.2cm of dL] (w1);
        \vertex [right=1.2cm of uL] (LQ2);
        \vertex [right = 1.2cm of uu1] (uu2);
        \vertex [right = 1.2cm of uu2] (LL);
        \vertex [above right = 0.5cm and 1.0cm of LL, label=right:$\bar{\nu}_{Lm}(k_2)$] (l2);
        \vertex [below right=0.5cm and 1.0cm of LL, label=right:$l^+_{Ln}(k_3)$] (l3);
        \vertex [right = 1.2cm of LQ2] (w2);
        \vertex [right = 2.2cm of w2] (l1) {$\bar{\nu}_{Ll}(k_1)$};

        \diagram*{(uR) --[fermion] (uu1),
        (dL) --[fermion](w1) --[fermion, edge label=$u_k$](uu1),
        (uL) --[fermion](LQ2),
        (w2) --[fermion, edge label=$l_{Lj}$](LQ2),
        (w1) --[boson, edge label = $W^{-}$, near end](w2),
        (uu1) --[scalar, edge label=$\chi_{uu}$](uu2) --[scalar, edge label=$\chi_{LL}$](LL),
        (l2) --[fermion](LL),
        (l3) --[fermion] (LL),
        (LQ2) --[scalar, edge label'=$\chi_{LQ}^\dagger$, near end](uu2),
        (l1) --[fermion] (w2),
        };
    \end{feynman}
    \node[cross out, draw, minimum size=1.5pt, line width=0.6pt] at ($(w1)!0.8!(uu1)$) {};
\end{tikzpicture}

==> tikz/proton-decay-q.tex <==
\begin{tikzpicture}
    \begin{feynman}
        \vertex [label=left:$u_R(p_3)$](uR);
        \vertex [below = 1.cm of uR, label=left:$d_{L}(p_1)$] (dL);
        \vertex [below = 1.cm of dL, label=left:$u_L(p_2)$] (uL);
        \vertex [right = 1.2cm of uR] (uu1);
        \vertex [right =1.2cm of dL] (w1);
        \vertex [right=1.2cm of uL] (w2);
        \vertex [right = 1.2cm of uu1] (uu2);
        \vertex [right = 1.2cm of uu2] (LL);
        \vertex [above right = 0.5cm and 1.0cm of LL, label=right:$\bar{\nu}_{Lm}(k_2)$] (l2);
        \vertex [below right=0.5cm and 1.0cm of LL, label=right:$l^+_{Ln}(k_3)$] (l3);
        \vertex [right = 1.2cm of w2] (LQ2);
        \vertex [right = 2.2cm of LQ2] (l1) {$\bar{\nu}_{Ll}(k_1)$};

        \diagram*{(uR) --[fermion] (uu1),
        (dL) --[fermion](w1) --[fermion, edge label=$u_k$](uu1),
        (uL) --[fermion](w2) --[fermion, edge label=$d_{Lj}$](LQ2),
        (w1) --[boson, edge label' = $W^{-}$](w2),
        (uu1) --[scalar, edge label=$\chi_{uu}$](uu2) --[scalar, edge label=$\chi_{LL}$](LL),
        (l2) --[fermion](LL),
        (l3) --[fermion] (LL),
        (uu2) --[scalar, edge label=$\chi_{LQ}^\dagger$](LQ2),
        (l1) --[fermion] (LQ2),
        };
    \end{feynman}
    \node[cross out, draw, minimum size=1.5pt, line width=0.6pt] at ($(w1)!0.8!(uu1)$) {};
\end{tikzpicture}
